MUCH: A Multilingual Claim Hallucination Benchmark

Claim-level Uncertainty Quantification (UQ) is a promising approach to mitigate the lack of reliability in Large Language Models (LLMs). We introduce MUCH, the first claim-level UQ benchmark designed for fair and reproducible evaluation of future methods under realistic conditions. It includes 4,873 samples across four European languages (English, French, Spanish, and German) and four instruction-tuned open-weight LLMs. Unlike prior claim-level benchmarks, we release 24 generation logits per token, facilitating the development of future white-box methods without re-generating data. Moreover, in contrast to previous benchmarks that rely on manual or LLM-based segmentation, we propose a new deterministic algorithm capable of segmenting claims using as little as 0.2% of the LLM generation time. This makes our segmentation approach suitable for real-time monitoring of LLM outputs, ensuring that MUCH evaluates UQ methods under realistic deployment constraints. Finally, our evaluations show that current methods still have substantial room for improvement in both performance and efficiency.

==> figures/correlation_matrix/correlation_matrix.tex <==
\definecolor{myblue}{RGB}{22,42,95}
\definecolor{myblue_dark}{RGB}{0,0,95}
\centering
\begin{subfigure}[b]{0.19\textwidth}
	\begin{tikzpicture}
		\matrix (mg) [matrix of nodes,
		nodes in empty cells,
		nodes={minimum width=3.5em, minimum height=3.5em, outer sep=0pt, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth,
		cells={nodes={draw, font=\footnotesize}},
		] {
		|[fill=myblue!49]| \color{myblue} 10,012 & |[fill=myblue_dark!5.7]| \color{myblue} 1,162 \\
		|[fill=myblue_dark!13.2]| \color{myblue} 2,680 & |[fill=myblue]| \color{white} 20,291 \\
		};

		\node[above=.2em of $(mg-1-1.north)!0.5!(mg-1-2.north)$] {\scriptsize GPT-4.1};
		\node[left=.2em of $(mg-1-1.west)!0.5!(mg-2-1.west)$, rotate=90, anchor=south] {\scriptsize GPT-4o};

		\node[left=-.2em of mg-1-1.west] {\scriptsize -1};
		\node[left=-.2em of mg-2-1.west] {\scriptsize 1};
		\node[above=-.2em of mg-1-1.north] {\scriptsize -1};
		\node[above=-.2em of mg-1-2.north] {\scriptsize 1};
	\end{tikzpicture}
	\captionsetup{justification=centering}
	\caption{GPT-4o vs -4.1\\\textit{Before filtering}\\(\(\kappa=0.753\))}
    \label{fig:correlation_matrix_gpts}
\end{subfigure}
\begin{subfigure}[b]{0.19\textwidth}
	\begin{tikzpicture}
		\matrix (mg) [matrix of nodes,
		nodes in empty cells,
		nodes={minimum width=3.5em, minimum height=3.5em, outer sep=0pt, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth,
		cells={nodes={draw, font=\footnotesize}},
		] {
		|[fill=myblue!42.3]| \color{myblue} 142 & |[fill=myblue_dark!4.7]| \color{myblue} 16\\
		|[fill=myblue_dark!5]| \color{myblue} 17 & |[fill=myblue]| \color{white} 336 \\
		};

		\node[above=.2em of $(mg-1-1.north)!0.5!(mg-1-2.north)$] {\scriptsize an1};
		\node[left=.2em of $(mg-1-1.west)!0.5!(mg-2-1.west)$, rotate=90, anchor=south] {\scriptsize an0};

		\node[left=-.2em of mg-1-1.west] {\scriptsize -1};
		\node[left=-.2em of mg-2-1.west] {\scriptsize 1};
		\node[above=-.2em of mg-1-1.north] {\scriptsize -1};
		\node[above=-.2em of mg-1-2.north] {\scriptsize 1};
	\end{tikzpicture}
	\captionsetup{justification=centering}
	\caption{an0 vs an1\\\textit{Before filtering}\\(\(\kappa=0.797\))}
    \label{fig:correlation_human_before}
\end{subfigure}
\vrule width 0.7pt height 4.3cm depth 0pt
\begin{subfigure}[b]{0.19\textwidth}
	\begin{tikzpicture}
		\matrix (m0) [matrix of nodes,
		nodes in empty cells,
		nodes={minimum width=3.5em, minimum height=3.5em, outer sep=0pt, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth,
		cells={nodes={draw, font=\footnotesize}},
		] {
		|[fill=myblue!31]| \color{myblue} 192 & |[fill=myblue_dark!6.0]| \color{myblue} 37\\
		|[fill=myblue_dark!3.6]| \color{myblue} 22 & |[fill=myblue]| \color{white} 616\\
		};

		\node[above=.2em of $(m0-1-1.north)!0.5!(m0-1-2.north)$] {\scriptsize an0};
		\node[left=.2em of $(m0-1-1.west)!0.5!(m0-2-1.west)$, rotate=90, anchor=south] {\scriptsize GPT};

		\node[left=-.2em of m0-1-1.west] {\scriptsize -1};
		\node[left=-.2em of m0-2-1.west] {\scriptsize 1};
		\node[above=-.2em of m0-1-1.north] {\scriptsize -1};
		\node[above=-.2em of m0-1-2.north] {\scriptsize 1};
	\end{tikzpicture}
	\captionsetup{justification=centering}
	\caption{GPT vs an0\\\textit{After filtering}\\(\(\kappa=0.821\))}
    \label{fig:correlation_an0}
\end{subfigure}
\begin{subfigure}[b]{0.19\textwidth}
	\begin{tikzpicture}
		\matrix (m1) [matrix of nodes,
		nodes in empty cells,
		nodes={minimum width=3.5em, minimum height=3.5em, outer sep=0pt, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth,
		cells={nodes={draw, font=\footnotesize}},
		] {
		|[fill=myblue!31.5]| \color{myblue} 196 & |[fill=myblue_dark!5.3]| \color{myblue} 33\\
		|[fill=myblue_dark!2.7]| \color{myblue} 17 & |[fill=myblue!100]| \color{white} 621\\
		};

		\node[above=.2em of $(m1-1-1.north)!0.5!(m1-1-2.north)$] {\scriptsize an1};
		\node[left=.2em of $(m1-1-1.west)!0.5!(m1-2-1.west)$, rotate=90, anchor=south] {\scriptsize GPT};

		\node[left=-.2em of m1-1-1.west] {\scriptsize -1};
		\node[left=-.2em of m1-2-1.west] {\scriptsize 1};
		\node[above=-.2em of m1-1-1.north] {\scriptsize -1};
		\node[above=-.2em of m1-1-2.north] {\scriptsize 1};
	\end{tikzpicture}
	\captionsetup{justification=centering}
	\caption{GPT vs an1\\\textit{After filtering}\\(\(\kappa=0.848\))}
    \label{fig:correlation_an1}
\end{subfigure}
\begin{subfigure}[b]{0.19\textwidth}
	\begin{tikzpicture}
		\matrix (m2) [matrix of nodes,
		nodes in empty cells,
		nodes={minimum width=3.5em, minimum height=3.5em, outer sep=0pt, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth,
		cells={nodes={draw, font=\footnotesize}},
		] {
		|[fill=myblue!31.4]| \color{myblue} 201 & |[fill=myblue_dark!2.0]| \color{myblue} 13\\
		|[fill=myblue_dark!1.9]| \color{myblue} 12 & |[fill=myblue!100]| \color{white} 641\\
		};

		\node[above=.2em of $(m2-1-1.north)!0.5!(m2-1-2.north)$] {\scriptsize an0};
		\node[left=.2em of $(m2-1-1.west)!0.5!(m2-2-1.west)$, rotate=90, anchor=south] {\scriptsize an1};

		\node[left=-.2em of m2-1-1.west] {\scriptsize -1};
		\node[left=-.2em of m2-2-1.west] {\scriptsize 1};
		\node[above=-.2em of m2-1-1.north] {\scriptsize -1};
		\node[above=-.2em of m2-1-2.north] {\scriptsize 1};
	\end{tikzpicture}
	\captionsetup{justification=centering}
	\caption{an0 vs an1\\\textit{After filtering}\\(\(\kappa=0.922\))}
    \label{fig:correlation_humans}
\end{subfigure}
